Path Verification for Dynamic Indirect Illumination

In this paper we present a technique that improves rendering performance for real-time scenes with ray traced lighting in the presence of dynamic lights and objects. In particular we verify photon paths from the previous frame against dynamic objects in the current frame, and show how most photon paths are still valid. When using area lights, we use a data structure to store light distribution that tracks light paths allowing photons to be reused when the light source is moving in the scene. We also show that by reusing paths when the error in the reflected energy is below a threshold value, even more paths can be reused. We apply this technique to Indirect Illumination using a screen space photon splatting rendering engine. By reusing photon paths and applying our error threshold, our method can reduce the number of rays traced by up to 5x, and improve performance by up to 2x.

==> tikz/algorithm_diagram.tex <==
\tikzstyle{arrow} = [ draw, -latex' ]
\begin{tikzpicture}[
  align=center,
  reuse block/.style = {
    fill = blue!20,
    inner sep = +0.5em
  },
  dm block/.style = {
    fill = green!20
  },
  original block/.style = {
    fill = gray!20
  }
  ]

  \node (updateOrigin)  {Update\\path origins};
  \node (dynOccl)  [right=of updateOrigin] {Dynamic\\occlusions};
  \node (setupDMs) [right=of dynOccl]  {Compute\\$DM_C$};
  \node (rmExtra)  [right=of setupDMs] {Prune\\paths};
  \node (fillCells)  [right=of rmExtra] {Fill\\$DM_C$};
%  \node (mipmap)   [right=of rmExtra]  {Build mipmap};
%  \node (trace)    [right=of mipmap]   {Trace};
  \node (genRays)  [right=of fillCells]   {Generate\\rays};
  \node (trace)    [right=of genRays]   {Trace\\rays};
  \node (render)   [right=of trace]    {Splat/\\Gather};

  \path [arrow]  (updateOrigin) -- (dynOccl);
  \path [arrow]  (dynOccl.east) -- (setupDMs.west);
  \path [arrow]      (setupDMs) -- (rmExtra);
%  \path [arrow]       (rmExtra) -- (mipmap);
%  \path [arrow]   (mipmap.east) -- (trace.west);
  \path [arrow]       (rmExtra) -- (fillCells);
  \path [arrow]       (fillCells) -- (genRays.west);
  \path [arrow]       (genRays) -- (trace);
%  \path [arrow]         (trace) edge[loop below] ();
  \path [arrow]         (trace.south) to [curve to,bend left=20] (genRays.south);
  \path [arrow]         (trace.north) to [curve to,bend right=10] (updateOrigin.north);
  \path [arrow]         (trace) -- (render);

  \begin{scope}[on background layer]
%    \node [reuse block,    fit=(setupDMs) (rmExtra) (mipmap) (dynOccl)] {};
%    \node [dm block,       fit=(setupDMs) (rmExtra) (mipmap)] {};
    \node [reuse block,    fit=(setupDMs) (rmExtra) (fillCells) (dynOccl) (updateOrigin)] {};
    \node [dm block,       fit=(setupDMs) (rmExtra) (fillCells)] {};
    \node [original block, fit=(genRays) (trace) (render)] {};
  \end{scope}
\end{tikzpicture}

